Modeling the Magnetization Dynamics for Large Ensembles of Immobilized Magnetic Nanoparticles in Multi-dimensional Magnetic Particle Imaging

Magnetic nanoparticles (MNPs) play an important role in biomedical applications including imaging modalities such as MRI and magnetic particle imaging (MPI). The latter one exploits the non-linear magnetization response of a large ensemble of magnetic nanoparticles to magnetic fields which allows determining the spatial distribution of the MNP concentration from measured voltage signals. Currently, modeling the voltage signals of large ensembles of MNPs in an MPI environment is not yet accurately possible, especially for liquid tracers in multi-dimensional magnetic excitation fields. Thus, the voltage-to-image mapping is still obtained in a time consuming calibration procedure. While the ferrofluidic case can be seen as the typical setting, more recently immobilized and potentially oriented MNPs have received considerable attention. By aligning the particles during immobilization, one can encode the angle of the easy axis into the magnetization response providing a sophisticated benchmark system for model-based approaches. In this work, we address the modeling problem for immobilized, oriented MNPs in the context of MPI. We investigate a model-based approach where the magnetization response is simulated by a N\'eel rotation model for the particle's magnetic moments and the ensemble magnetization is obtained by solving a Fokker-Planck equation approach. Since the parameters of the model are a-priori unknown, we investigate different methods for performing a parameter identification and discuss two models: One where a single function vector is used from the space spanned by the model parameters and another where a superposition of function vectors is considered. We show that our model can much more accurately reproduce the orientation dependent signal response when compared to the equilibrium model, which marks the current state-of-the-art for model-based system matrix simulations in MPI.

==> figures/tikz_weighting.tex <==
\begin{tikzpicture}[node distance=3pt and 3pt]

    % Define size of plot
    \def\h{0.18\textwidth};
    \def\w{0.32\textwidth};
    
    %%%%%%%%%%%%%%%%
    %% NRMSE Plot %%
    %%%%%%%%%%%%%%%%
    \pgfplotsset{compat=1.6}
    \pgfplotsset{
    	matrixaxis/.style={
        	scale only axis,
            view={0}{90},
            enlargelimits=false,
            axis on top,
    		colormap/viridis,
            colorbar style={
    	        yticklabel style={
	                /pgf/number format/.cd,
	                fixed,
	                precision=2,
	                fixed zerofill,
    	        },
    	        ylabel={weighting $w$},
    	        ylabel style={
    	            yshift=5mm,
    	            rotate=180,
    	        },
            },
        },
    }
    
    \begin{axis}[matrixaxis, 
    			name=Weights,
    			width=\w, 
    			height=\h,
                point meta min=0.0,
                point meta max=0.31,
                ytick={16,22,28},
    			colorbar,
    			colorbar style={ytick={0.0,0.31}}, 
    			xlabel={$K^\textup{anis}$ / $\si{Jm}^{-3}$}, 
    			ylabel={$D$ / $\si{nm}$},
    			xlabel style={yshift=1pt},
    			ylabel style={yshift=4pt}]
    			
    	\addplot3[matrix plot*, mesh/cols=90] 
    	    table [x=K,y=D,z=weights, col sep=comma] 
    		{figures/img/weightmap.csv};
     
    \end{axis}
\end{tikzpicture}
